Emergent random matrix universality in quantum operator dynamics

The high complexity of many-body quantum dynamics means that essentially all approaches either exploit special structure or are approximate in nature. One such approach--the memory function formalism--involves a carefully chosen split into fast and slow modes. An approximate model for the fast modes can then be used to solve for Green's functions $G(z)$ of the slow modes. Using a formulation in operator Krylov space known as the recursion method, we prove the emergence of a universal random matrix description of the fast mode dynamics. This is captured by the level-$n$ Green's function $G_n (z)$, which we show approaches universal scaling forms in the fast limit $n\to\infty$. Notably, this emergent universality can occur in both chaotic and non-chaotic systems, provided their spectral functions are smooth. This universality of $G_n (z)$ is precisely analogous to the universality of eigenvalue correlations in random matrix theory (RMT), even though there is no explicit randomness present in the Hamiltonian. At finite $z$ we show that $G_n (z)$ approaches the Wigner semicircle law, while if $G(z)$ is the Green's function of certain hydrodynamical variables, we show that at low frequencies $G_n (z)$ is instead governed by the Bessel universality class from RMT. As an application of this universality, we give a numerical method--the spectral bootstrap--for approximating spectral functions from Lanczos coefficients. Our proof involves a map to a Riemann-Hilbert problem which we solve using a steepest-descent-type method, rigorously controlled in the $n\to\infty$ limit. We are led via steepest-descent to a Coulomb gas optimization problem, and we discuss how a recent conjecture--the `Operator Growth Hypothesis--is linked to a confinement transition in this Coulomb gas. These results elevate the recursion method to a theoretically principled framework with universal content.

==> analyticity_fig.tex <==
  
\tikzset {_9jbjxx02h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sitsp0slu}{150bp}{rgb(0bp)=(0.91,0.95,1);
rgb(37.5bp)=(0.91,0.95,1);
rgb(62.5bp)=(0.7,0.84,1);
rgb(100bp)=(0.7,0.84,1)}

  
\tikzset {_0xvn51kyz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gifwjbc9r}{150bp}{rgb(0bp)=(0.91,0.95,1);
rgb(37.5bp)=(0.91,0.95,1);
rgb(62.5bp)=(0.7,0.84,1);
rgb(100bp)=(0.7,0.84,1)}

  
\tikzset {_ipvoxy33n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xrk0l28i5}{150bp}{rgb(0bp)=(0.91,0.95,1);
rgb(37.5bp)=(0.91,0.95,1);
rgb(62.5bp)=(0.7,0.84,1);
rgb(100bp)=(0.7,0.84,1)}

  
\tikzset {_yfoxe3hk5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4vor5h302}{150bp}{rgb(0bp)=(0.91,0.95,1);
rgb(37.5bp)=(0.91,0.95,1);
rgb(62.5bp)=(0.7,0.84,1);
rgb(100bp)=(0.7,0.84,1)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 179; green, 215; blue, 255 }  ,fill opacity=1 ] (224.79,141.16) .. controls (224.79,127.35) and (235.99,116.16) .. (249.79,116.16) .. controls (263.6,116.16) and (274.79,127.35) .. (274.79,141.16) .. controls (274.79,154.96) and (263.6,166.16) .. (249.79,166.16) .. controls (235.99,166.16) and (224.79,154.96) .. (224.79,141.16) -- cycle ;
\draw  [draw opacity=0][shading=_sitsp0slu,_9jbjxx02h] (350.8,101.34) -- (248.79,141.16) -- (350.8,141.16) -- cycle ;
\draw  [draw opacity=0][shading=_gifwjbc9r,_0xvn51kyz] (147.79,101.34) -- (248.79,141.16) -- (147.79,141.16) -- cycle ;
\draw  [draw opacity=0][shading=_xrk0l28i5,_ipvoxy33n] (350.8,180.97) -- (248.79,141.16) -- (350.8,141.16) -- cycle ;
\draw  [draw opacity=0][shading=_4vor5h302,_yfoxe3hk5] (147.79,180.97) -- (248.79,141.16) -- (147.79,141.16) -- cycle ;
\draw  (131.19,141.16) -- (371.19,141.16)(249.79,97.39) -- (249.79,182.54) (364.19,136.16) -- (371.19,141.16) -- (364.19,146.16) (244.79,104.39) -- (249.79,97.39) -- (254.79,104.39)  ;

\draw  [draw opacity=0] (286.36,127.21) .. controls (286.38,127.27) and (286.4,127.32) .. (286.42,127.38) .. controls (287.91,131.79) and (288.32,136.31) .. (287.79,140.64) -- (258,137) -- cycle ; \draw   (286.36,127.21) .. controls (286.38,127.27) and (286.4,127.32) .. (286.42,127.38) .. controls (287.91,131.79) and (288.32,136.31) .. (287.79,140.64) ;  

\draw (291,127) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
\draw (235,83) node [anchor=north west][inner sep=0.75pt]    {$\Im{z}$};
\draw (355,122) node [anchor=north west][inner sep=0.75pt]    {$\Re{z}$};


\end{tikzpicture}


==> backflow.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (96,119.91) .. controls (96,116.06) and (99.12,112.95) .. (102.96,112.95) .. controls (106.81,112.95) and (109.93,116.06) .. (109.93,119.91) .. controls (109.93,123.76) and (106.81,126.87) .. (102.96,126.87) .. controls (99.12,126.87) and (96,123.76) .. (96,119.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (152.84,119.91) .. controls (152.84,116.06) and (155.96,112.95) .. (159.81,112.95) .. controls (163.65,112.95) and (166.77,116.06) .. (166.77,119.91) .. controls (166.77,123.76) and (163.65,126.87) .. (159.81,126.87) .. controls (155.96,126.87) and (152.84,123.76) .. (152.84,119.91) -- cycle ;
\draw [line width=1.5]    (109.93,119.91) -- (152.84,119.91) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (210.62,120.05) .. controls (210.62,116.21) and (213.73,113.09) .. (217.58,113.09) .. controls (221.42,113.09) and (224.54,116.21) .. (224.54,120.05) .. controls (224.54,123.9) and (221.42,127.02) .. (217.58,127.02) .. controls (213.73,127.02) and (210.62,123.9) .. (210.62,120.05) -- cycle ;
\draw [line width=1.5]    (168.19,119.91) -- (179.84,120.05) ;
\draw [line width=1.5]    (200.24,119.91) -- (219,120.05) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (260.49,120.19) .. controls (260.49,116.35) and (263.61,113.23) .. (267.46,113.23) .. controls (271.3,113.23) and (274.42,116.35) .. (274.42,120.19) .. controls (274.42,124.04) and (271.3,127.16) .. (267.46,127.16) .. controls (263.61,127.16) and (260.49,124.04) .. (260.49,120.19) -- cycle ;
\draw [line width=1.5]    (217.58,120.19) -- (260.49,120.19) ;
\draw [line width=1.5]    (274.14,119.91) -- (285.79,120.05) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 2 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (254,110) .. controls (254,104.48) and (258.48,100) .. (264,100) -- (350,100) .. controls (355.52,100) and (360,104.48) .. (360,110) -- (360,140) .. controls (360,145.52) and (355.52,150) .. (350,150) -- (264,150) .. controls (258.48,150) and (254,145.52) .. (254,140) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353,126) .. controls (353,121.03) and (330.61,117) .. (303,117) -- (303,108) .. controls (330.61,108) and (353,112.03) .. (353,117) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353,117) .. controls (353,121.23) and (336.82,124.77) .. (315,125.74) -- (315,122.74) -- (303,130.5) -- (315,137.74) -- (315,134.74) .. controls (336.82,133.77) and (353,130.23) .. (353,126)(353,117) -- (353,126) ;


\draw (96,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O_{0}$};
\draw (153,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O_{1}$};
\draw (181,116) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\draw (210,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O_{n-1}$};
\draw (260,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O_{n}$};
\draw (287,116) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\draw (287,80) node [anchor=north west][inner sep=0.75pt] [font=\normalsize]   {$G_{n}( z)$};
\draw (125,105) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
\draw (235,105) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{n}$};

\draw [color={rgb, 255:red, 249; green, 56; blue, 56 }  ,draw opacity=1 ][line width=1.5]    (125,165) -- (311,165) ;
\draw [shift={(315,165)}, rotate = 180] [fill={rgb, 255:red, 249; green, 56; blue, 56 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw (82,156) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 249; green, 56; blue, 56 }  ,opacity=1 ]  {$\textbf{Slow}$};
\draw (320,156) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 249; green, 56; blue, 56 }  ,opacity=1 ]  {$\textbf{Fast}$};


\draw (60,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\normalsize(a)}}};

\end{tikzpicture}


==> bessel_parametrix_z_plane.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1.5]

\draw    (206.57,223.6) .. controls (204.57,201.6) and (199.3,167.3) .. (200.82,148) .. controls (202.33,128.7) and (204.78,106.67) .. (206.78,78.67) ;
\draw    (144.57,196.6) .. controls (157.8,178.91) and (190.99,166.26) .. (205.16,145.48) .. controls (219.33,124.7) and (234.78,116.67) .. (257.78,105.67) ;
\draw    (147.57,102.6) .. controls (167.28,112.57) and (184.45,142.92) .. (207.37,153.28) .. controls (230.29,163.64) and (241.75,177.85) .. (256.57,198.6) ;
\draw    (128.33,150.7) -- (273.57,149.6) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.1,150.15) .. controls (199.1,149.13) and (199.93,148.3) .. (200.95,148.3) .. controls (201.97,148.3) and (202.8,149.13) .. (202.8,150.15) .. controls (202.8,151.17) and (201.97,152) .. (200.95,152) .. controls (199.93,152) and (199.1,151.17) .. (199.1,150.15) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.06,118.71) -- (203.99,112.12) -- (207.84,119.39) -- (203.55,117.8) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.61,182.55) -- (203.19,190.03) -- (197.89,183.74) -- (202.42,184.38) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.28,145.16) -- (243.19,149.61) -- (236.22,153.97) -- (237.5,149.57) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.46,145.03) -- (171.19,149.75) -- (164.05,153.82) -- (165.5,149.48) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.16,122.04) -- (229.35,121.29) -- (226.53,129.02) -- (224.83,124.77) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.03,171.22) -- (178.04,169.36) -- (176.3,177.4) -- (174.04,173.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.23,164.98) -- (235.38,172.92) -- (227.29,171.48) -- (231.18,169.07) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.94,123.13) -- (179.16,130.7) -- (170.94,130.38) -- (174.47,127.47) -- cycle ;
\draw   (128.33,150.7) .. controls (128.33,110.54) and (160.89,77.99) .. (201.04,77.99) .. controls (241.2,77.99) and (273.75,110.54) .. (273.75,150.7) .. controls (273.75,190.86) and (241.2,223.41) .. (201.04,223.41) .. controls (160.89,223.41) and (128.33,190.86) .. (128.33,150.7) -- cycle ;

\draw (209,140) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
\draw (248,137) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{1}$};
\draw (228,101) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{2}$};
\draw (190,85) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{3}$};
\draw (160,101) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{4}$};
\draw (135,137) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{5}$};
\draw (150,168) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{6}$};
\draw (188,193) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{7}$};
\draw (230,181) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma _{8}$};
\draw (250,75) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$U_{\delta _{n}}$};

\draw (125,65) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {\textbf{(a)}};

\end{tikzpicture}


==> bowtie.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (342.49,212.95) .. controls (338.19,220.74) and (330.02,226) .. (320.65,226) .. controls (311.29,226) and (303.12,220.74) .. (298.82,212.95) -- (320.65,200.34) -- cycle ; \draw   (342.49,212.95) .. controls (338.19,220.74) and (330.02,226) .. (320.65,226) .. controls (311.29,226) and (303.12,220.74) .. (298.82,212.95) ;  
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (298.81,188.02) .. controls (303.11,180.22) and (311.27,174.97) .. (320.64,174.97) .. controls (330.01,174.97) and (338.18,180.22) .. (342.48,188.02) -- (320.64,200.62) -- cycle ; \draw   (298.81,188.02) .. controls (303.11,180.22) and (311.27,174.97) .. (320.64,174.97) .. controls (330.01,174.97) and (338.18,180.22) .. (342.48,188.02) ;  
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (320.65,200.34) -- (385.61,162.61) -- (385.61,238.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (385.6,163.32) .. controls (404.02,169.67) and (415.77,188.18) .. (412.58,207.62) .. controls (410.2,222.14) and (400.08,233.5) .. (387,238.38) -- (372.23,201) -- cycle ; \draw   (385.6,163.32) .. controls (404.02,169.67) and (415.77,188.18) .. (412.58,207.62) .. controls (410.2,222.14) and (400.08,233.5) .. (387,238.38) ;  
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (255.54,238.2) .. controls (237.18,231.7) and (225.59,213.08) .. (228.94,193.67) .. controls (231.52,178.76) and (242.25,167.26) .. (255.91,162.74) -- (269.23,200.63) -- cycle ; \draw   (255.54,238.2) .. controls (237.18,231.7) and (225.59,213.08) .. (228.94,193.67) .. controls (231.52,178.76) and (242.25,167.26) .. (255.91,162.74) ;  
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (320.5,200.47) -- (255.54,238.2) -- (255.54,162.74) -- cycle ;
\draw  (150.75,200.04) -- (491.75,200.04)(321.25,96) -- (321.25,300) (484.75,195.04) -- (491.75,200.04) -- (484.75,205.04) (316.25,103) -- (321.25,96) -- (326.25,103)  ;
\draw [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ]   (342.04,188.12) -- (385.6,163.32) ;
\draw [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ]   (298.77,187.62) -- (255.91,162.74) ;
\draw [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ]   (299.1,213.4) -- (255.54,238.2) ;
\draw [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ]   (342.31,212.69) -- (387,238.38) ;
\draw  [draw opacity=0] (341.99,236.95) .. controls (337.69,244.74) and (329.52,250) .. (320.15,250) .. controls (310.79,250) and (302.62,244.74) .. (298.32,236.95) -- (320.15,224.34) -- cycle ; \draw  [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ] (341.99,236.95) .. controls (337.69,244.74) and (329.52,250) .. (320.15,250) .. controls (310.79,250) and (302.62,244.74) .. (298.32,236.95) ;  
\draw  [draw opacity=0] (235.07,275.26) .. controls (198.88,259.79) and (177.56,221) .. (186.22,182.04) .. controls (192.14,155.44) and (210.68,134.82) .. (234.37,124.85) -- (268.03,200.22) -- cycle ; \draw  [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ] (235.07,275.26) .. controls (198.88,259.79) and (177.56,221) .. (186.22,182.04) .. controls (192.14,155.44) and (210.68,134.82) .. (234.37,124.85) ;  
\draw [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ]   (298.32,236.95) -- (235.25,274.5) ;
\draw  [draw opacity=0] (298.98,163.35) .. controls (303.26,155.55) and (311.42,150.28) .. (320.79,150.25) .. controls (330.15,150.23) and (338.33,155.47) .. (342.65,163.25) -- (320.84,175.91) -- cycle ; \draw  [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ] (298.98,163.35) .. controls (303.26,155.55) and (311.42,150.28) .. (320.79,150.25) .. controls (330.15,150.23) and (338.33,155.47) .. (342.65,163.25) ;  
\draw [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ]   (298.98,163.35) -- (234.25,125) ;
\draw  [draw opacity=0] (405.71,124.56) .. controls (441.95,139.9) and (463.42,178.61) .. (454.9,217.6) .. controls (449.08,244.23) and (430.62,264.91) .. (406.96,274.98) -- (373.03,199.72) -- cycle ; \draw  [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ] (405.71,124.56) .. controls (441.95,139.9) and (463.42,178.61) .. (454.9,217.6) .. controls (449.08,244.23) and (430.62,264.91) .. (406.96,274.98) ;  
\draw [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ]   (342.6,163.11) -- (405.53,125.33) ;
\draw [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ]   (342.21,236.71) -- (407.08,274.82) ;
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (298.81,152.02) .. controls (303.11,144.22) and (311.27,138.97) .. (320.64,138.97) .. controls (330.01,138.97) and (338.18,144.22) .. (342.48,152.02) -- (320.64,164.62) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (298.81,152.02) .. controls (303.11,144.22) and (311.27,138.97) .. (320.64,138.97) .. controls (330.01,138.97) and (338.18,144.22) .. (342.48,152.02) ;  
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342.48,152.02) -- (434,93) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.81,152.02) -- (206.5,95) ;

\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (342.3,250.99) .. controls (337.92,258.73) and (329.7,263.91) .. (320.33,263.81) .. controls (310.96,263.71) and (302.85,258.37) .. (298.63,250.53) -- (320.6,238.15) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (342.3,250.99) .. controls (337.92,258.73) and (329.7,263.91) .. (320.33,263.81) .. controls (310.96,263.71) and (302.85,258.37) .. (298.63,250.53) ;  
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.63,250.53) -- (206.5,308.59) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342.3,250.99) -- (434.01,308.97) ;

\draw  [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ] (441.95,145.74) -- (442.78,155.84) -- (434.2,150.44) ;
\draw   (452.95,196.55) -- (461.05,204.66)(461.05,196.55) -- (452.95,204.66) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (320.65,200.34) -- (329.5,178.36) ;
\draw [shift={(330.25,176.5)}, rotate = 111.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw   (408.95,195.55) -- (417.05,203.66)(417.05,195.55) -- (408.95,203.66) ;
\draw   (179.95,195.55) -- (188.05,203.66)(188.05,195.55) -- (179.95,203.66) ;
\draw  [color={rgb, 255:red, 57; green, 114; blue, 249 }  ,draw opacity=1 ] (192.74,244.15) -- (192.18,234.03) -- (200.61,239.65) ;

\draw (446.5,135.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{n}$};
\draw (457.5,180) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{n} =(\log n)^{\alpha }$};
\draw (327.25,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma $};
\draw (326.34,183.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma ^{\prime }$};
\draw (412.75,206.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\log n)^{\alpha ^{\prime }}$};
\draw (373.75,177) node [anchor=north west][inner sep=0.75pt]    {$\Lambda _{n}$};
\draw (158.25,200.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-A_{n}$};


\end{tikzpicture}


==> confinement_transition.tex <==



  
\tikzset {_vz9ade1hz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wexlnkruz}{150bp}{rgb(0bp)=(0.8,0.8,0.8);
rgb(37.5bp)=(0.8,0.8,0.8);
rgb(48.5bp)=(0.95,0.95,0.95);
rgb(62.5bp)=(0.99,0.99,0.99);
rgb(100bp)=(0.99,0.99,0.99)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1.4]

\draw  [draw opacity=0][shading=_wexlnkruz,_vz9ade1hz] (170.25,229.75) -- (250.25,229.75) -- (250.25,269.75) -- (170.25,269.75) -- cycle ;
\draw    (80.25,250) -- (266.75,250.25) ;
\draw [shift={(268.75,250.25)}, rotate = 180.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.75,250) .. controls (75.75,247.51) and (77.76,245.5) .. (80.25,245.5) .. controls (82.74,245.5) and (84.75,247.51) .. (84.75,250) .. controls (84.75,252.49) and (82.74,254.5) .. (80.25,254.5) .. controls (77.76,254.5) and (75.75,252.49) .. (75.75,250) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.75,249.75) .. controls (165.75,247.26) and (167.76,245.25) .. (170.25,245.25) .. controls (172.74,245.25) and (174.75,247.26) .. (174.75,249.75) .. controls (174.75,252.24) and (172.74,254.25) .. (170.25,254.25) .. controls (167.76,254.25) and (165.75,252.24) .. (165.75,249.75) -- cycle ;
\draw    (67.75,231) .. controls (71.33,233.46) and (74.51,237.93) .. (78.36,241.88) ;
\draw [shift={(79.75,243.25)}, rotate = 223.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw    (154.75,232) .. controls (158.33,234.46) and (161.51,238.93) .. (165.36,242.88) ;
\draw [shift={(166.75,244.25)}, rotate = 223.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

\draw (270.5,245) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p$};
\draw (76.5,258) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$0$};
\draw (166.5,258) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
\draw (52.5,220) node [anchor=north west][inner sep=0.75pt]   [align=center,font=\large] {{{Deconfined}}};
\draw (188.5,220) node [anchor=north west][inner sep=0.75pt]   [align=center,font=\large] {{{\textcolor[rgb]{0.49,0.49,0.49}{Locality}}}};
\draw (128.25,220) node [anchor=north west][inner sep=0.75pt]   [align=center,font=\large] {{{Chaotic}}};
\draw (104.75,236) node [anchor=north west][inner sep=0.75pt]   [align=left,font=\Large] {{{Weak}}};
\draw (191,236) node [anchor=north west][inner sep=0.75pt]   [align=center,font=\Large] {{{Strong}}};
\draw (92,252) node [anchor=north west][inner sep=0.75pt]   [align=center,font=\Large] {{{confinement}}};
\draw (180,252) node [anchor=north west][inner sep=0.75pt]   [align=center,font=\Large] {{{confinement}}};



\end{tikzpicture}


==> lens_boundary.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  (60,220) -- (410,220)(60,100) -- (60,220) -- cycle (403,215) -- (410,220) -- (403,225) (55,107) -- (60,100) -- (65,107)  ;
\draw    (80,220) -- (80,230) ;
\draw    (140,220) -- (140,230) ;
\draw    (220,220) -- (220,230) ;
\draw    (300,220) -- (300,230) ;
\draw    (380,220) -- (380,230) ;
\draw   (99.5,206) .. controls (99.5,200.48) and (103.98,196) .. (109.5,196) .. controls (115.02,196) and (119.5,200.48) .. (119.5,206) .. controls (119.5,211.52) and (115.02,216) .. (109.5,216) .. controls (103.98,216) and (99.5,211.52) .. (99.5,206) -- cycle ;

\draw   (170,205.5) .. controls (170,199.98) and (174.48,195.5) .. (180,195.5) .. controls (185.52,195.5) and (190,199.98) .. (190,205.5) .. controls (190,211.02) and (185.52,215.5) .. (180,215.5) .. controls (174.48,215.5) and (170,211.02) .. (170,205.5) -- cycle ;
\draw   (250.5,206) .. controls (250.5,200.48) and (254.98,196) .. (260.5,196) .. controls (266.02,196) and (270.5,200.48) .. (270.5,206) .. controls (270.5,211.52) and (266.02,216) .. (260.5,216) .. controls (254.98,216) and (250.5,211.52) .. (250.5,206) -- cycle ;
\draw   (331.5,206.5) .. controls (331.5,200.98) and (335.98,196.5) .. (341.5,196.5) .. controls (347.02,196.5) and (351.5,200.98) .. (351.5,206.5) .. controls (351.5,212.02) and (347.02,216.5) .. (341.5,216.5) .. controls (335.98,216.5) and (331.5,212.02) .. (331.5,206.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,190.13) .. controls (77,188.4) and (78.4,187) .. (80.13,187) .. controls (81.85,187) and (83.25,188.4) .. (83.25,190.13) .. controls (83.25,191.85) and (81.85,193.25) .. (80.13,193.25) .. controls (78.4,193.25) and (77,191.85) .. (77,190.13) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,139.88) .. controls (217,138.15) and (218.4,136.75) .. (220.13,136.75) .. controls (221.85,136.75) and (223.25,138.15) .. (223.25,139.88) .. controls (223.25,141.6) and (221.85,143) .. (220.13,143) .. controls (218.4,143) and (217,141.6) .. (217,139.88) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,119.88) .. controls (297,118.15) and (298.4,116.75) .. (300.13,116.75) .. controls (301.85,116.75) and (303.25,118.15) .. (303.25,119.88) .. controls (303.25,121.6) and (301.85,123) .. (300.13,123) .. controls (298.4,123) and (297,121.6) .. (297,119.88) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,110.13) .. controls (377,108.4) and (378.4,107) .. (380.13,107) .. controls (381.85,107) and (383.25,108.4) .. (383.25,110.13) .. controls (383.25,111.85) and (381.85,113.25) .. (380.13,113.25) .. controls (378.4,113.25) and (377,111.85) .. (377,110.13) -- cycle ;
\draw    (80.13,190.13) -- (220.13,139.88) ;
\draw    (220.13,139.88) -- (300.13,119.88) ;
\draw    (300.13,119.88) -- (380.13,110.13) ;

\draw (43,78) node [anchor=north west][inner sep=0.75pt] [font=\large]   {$\Delta _{n}( x)$};
\draw (416,214) node [anchor=north west][inner sep=0.75pt] [font=\large]   {$x$};
\draw (70,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\dfrac{\gamma}{\beta _{n}}$};
\draw (115,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\dfrac{(\log n)^{\alpha }}{\beta _{n}}$};
\draw (205.5,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\dfrac{1}{\beta _{n}^{2/3}}$};
\draw (286,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\dfrac{1}{\beta _{n}^{1/3}}$};
\draw (366,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1-\delta_{2} $};
\draw (102.5,199.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
\draw (173.25,199.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
\draw (254,199.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
\draw (335,200.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
\draw (121,142.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{x}{(\log n)^{\alpha }}$};
\draw (314,94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{x}{(\log n)^{1+\alpha }}$};
\draw (240.04,121.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-346.33] [align=left] {Linear};
\draw (231.44,138.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-346.33] [align=left] {interpolation};


\end{tikzpicture}


==> plancherel_rotach.tex <==
    \tikzset{every picture/.style={line width=0.75pt}} %

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

    \draw  [fill={rgb, 255:red, 215; green, 230; blue, 255 }  ,fill opacity=1 ] (110.47,136.86) .. controls (110.47,136.86) and (110.47,136.86) .. (110.47,136.86) .. controls (122.91,136.86) and (133,146.95) .. (133,159.4) -- (110.47,159.4) -- cycle ;
    \draw  [fill={rgb, 255:red, 215; green, 230; blue, 255 }  ,fill opacity=1 ] (225,159.4) .. controls (225,134.69) and (242.73,114.58) .. (264.79,114.37) .. controls (287,114.17) and (305.19,134.21) .. (305.42,159.14) .. controls (305.42,159.22) and (305.42,159.3) .. (305.42,159.37) -- cycle ;
    \draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (264.44,159.93) -- (289.15,128.36) ;
    \draw [shift={(291,126)}, rotate = 128.06] [fill={rgb, 255:red, 150; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    \draw    (190,160) -- (328,160) ;
    \draw [shift={(330,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    \draw    (110,160) -- (110,102) ;
    \draw [shift={(110,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.94,159.93) .. controls (261.94,158.55) and (263.05,157.43) .. (264.44,157.43) .. controls (265.82,157.43) and (266.94,158.55) .. (266.94,159.93) .. controls (266.94,161.31) and (265.82,162.43) .. (264.44,162.43) .. controls (263.05,162.43) and (261.94,161.31) .. (261.94,159.93) -- cycle ;
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.94,159.93) .. controls (107.94,158.55) and (109.05,157.43) .. (110.44,157.43) .. controls (111.82,157.43) and (112.94,158.55) .. (112.94,159.93) .. controls (112.94,161.31) and (111.82,162.43) .. (110.44,162.43) .. controls (109.05,162.43) and (107.94,161.31) .. (107.94,159.93) -- cycle ;
    \draw    (109.65,159.3) -- (184.22,159.88) ;
    \draw    (181,165) -- (187,155) ;
    \draw    (187,165) -- (193,155) ;
    \draw  [draw opacity=0] (101.81,141.09) .. controls (106.61,141.28) and (111.42,142.62) .. (115.85,145.23) .. controls (117.97,146.48) and (119.89,147.96) .. (121.58,149.6) -- (100.62,171.08) -- cycle ; \draw    (101.81,141.09) .. controls (106.61,141.28) and (111.42,142.62) .. (115.85,145.23) .. controls (117.08,145.96) and (118.24,146.76) .. (119.33,147.62) ; \draw [shift={(121.58,149.6)}, rotate = 216.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ; 
    \draw  [draw opacity=0] (313.46,141.64) .. controls (309.08,146.3) and (303.17,149.61) .. (296.36,150.7) .. controls (293.92,151.09) and (291.51,151.17) .. (289.16,150.98) -- (291.62,121.08) -- cycle ; \draw    (313.46,141.64) .. controls (309.08,146.3) and (303.17,149.61) .. (296.36,150.7) .. controls (294.95,150.93) and (293.54,151.05) .. (292.15,151.08) ; \draw [shift={(289.16,150.98)}, rotate = 357.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ; 

    \draw (106,164) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
    \draw (94,84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{Im} \ z $};
    \draw (332,153) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{Re} \ z $};
    \draw (257,164) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta _{n}$};
    \draw (125,163) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta _{0}$};
    \draw (255,127) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta _{n} \delta _{1}$};
    \draw (160,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\small Bulk}}};
    \draw (56,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{32.3pt}\setlength\topsep{0pt}
    \begin{flushright}
    \textbf{{\small Bessel}}\\\textbf{{\small region}}
    \end{flushright}

    \end{minipage}};
    \draw (305,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\small Airy}}\\\textbf{{\small region}}};

    \draw (55,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\normalsize(b)}}};

    \end{tikzpicture}

